Model Order Reduction for Deforming Domain Problems in a Time-Continuous Space-Time Setting

In the context of simulation-based methods, multiple challenges arise, two of which are considered in this work. As a first challenge, problems including time-dependent phenomena with complex domain deformations, potentially even with changes in the domain topology, need to be tackled appropriately. The second challenge arises when computational resources and the time for evaluating the model become critical in so-called many query scenarios for parametric problems. For example, these problems occur in optimization, uncertainty quantification (UQ), or automatic control and using highly resolved full-order models (FOMs) may become impractical. To address both types of complexity, we present a novel projection-based model order reduction (MOR) approach for deforming domain problems that takes advantage of the time-continuous space-time formulation. We apply it to two examples that are relevant for engineering or biomedical applications and conduct an error and performance analysis. In both cases, we are able to drastically reduce the computational expense for a model evaluation and, at the same time, to maintain an adequate accuracy level. All in all, this work indicates the effectiveness of the presented MOR approach for deforming domain problems taking advantage of a time-continuous space-time setting.

==> fig/artery-like/ROM/analysis/relative_error_p_max.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.835294117647059,0.164705882352941}
\definecolor{color1}{rgb}{1,0.501960784313725,0.498039215686275}
\definecolor{color2}{rgb}{1,0.164705882352941,0.835294117647059}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Relative Error in Pressure \(\displaystyle p\) - Max},
title={$\relErrorPressure$},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle N_p\)},
xmin=1, xmax=3,
xtick style={color=black},
xtick={1,2,3},
xticklabels={\(\displaystyle 1\),\(\displaystyle 2\),\(\displaystyle 3\)},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle N_{\mathbf{u}}\)},
ymin=3, ymax=7,
ytick style={color=black},
ytick={3,4,5,6,7},
yticklabels={
  \(\displaystyle 3\),
  \(\displaystyle 4\),
  \(\displaystyle 5\),
  \(\displaystyle 6\),
  \(\displaystyle 7\)
}
]
\addplot [draw=none, fill=color0]
table{%
x  y
3 3.99841272096808
3 4
3 5
3 6
3 7
2 7
1.99231388686608 7
1.9923086500537 6
1.99186016592534 5
2 4.02906689026844
2.0929081054864 4
3 3.99841272096808
};
\addplot [draw=none, fill=color1]
table{%
x  y
2 3.85666988114318
3 3.84783564712328
3 3.99841272096808
2.0929081054864 4
2 4.02906689026844
1.99186016592534 5
1.9923086500537 6
1.99231388686608 7
1.78528526361933 7
1.78346767600251 6
1.76616198020346 5
1.71107969290604 4
2 3.85666988114318
};
\addplot [draw=none, fill=color2]
table{%
x  y
2 3
3 3
3 3.84783564712328
2 3.85666988114318
1.71107969290604 4
1.76616198020346 5
1.78346767600251 6
1.78528526361933 7
1 7
1 6
1 5
1 4
1 3
2 3
};
\path [draw=black, semithick]
(axis cs:3,3.99841272096808)
--(axis cs:2.0929081054864,4)
--(axis cs:2,4.02906689026844)
--(axis cs:1.99419498249751,4.72149914921187);

\path [draw=black, semithick]
(axis cs:1.99198510066168,5.278571143184)
--(axis cs:1.9923086500537,6)
--(axis cs:1.99231388686608,7);

\path [draw=black, semithick]
(axis cs:3,3.84783564712328)
--(axis cs:2,3.85666988114318)
--(axis cs:1.71107969290604,4)
--(axis cs:1.75098262156661,4.72442395946829);

\path [draw=black, semithick]
(axis cs:1.77097765920204,5.27827133069329)
--(axis cs:1.78346767600251,6)
--(axis cs:1.78528526361933,7);

\draw (axis cs:1.99186016592534,5) node[
  scale=0.8,
  text=black,
  rotate=270.6
]{$10^{-4}$};
\draw (axis cs:1.76616198020346,5) node[
  scale=0.8,
  text=black,
  rotate=84.5
]{$10^{-3}$};
\end{axis}

\end{tikzpicture}


==> fig/artery-like/ROM/analysis/relative_error_u_max.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.87843137254902,0.12156862745098}
\definecolor{color1}{rgb}{1,0.627450980392157,0.372549019607843}
\definecolor{color2}{rgb}{1,0.376470588235294,0.623529411764706}
\definecolor{color3}{rgb}{1,0.125490196078431,0.874509803921569}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Relative Error in Velocity \(\displaystyle \mathbf{u}\) - Max},
title={$\relErrorVelocity$},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle N_p\)},
xmin=1, xmax=3,
xtick style={color=black},
xtick={1,2,3},
xticklabels={\(\displaystyle 1\),\(\displaystyle 2\),\(\displaystyle 3\)},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle N_{\mathbf{u}}\)},
ymin=3, ymax=7,
ytick style={color=black},
ytick={3,4,5,6,7},
yticklabels={
  \(\displaystyle 3\),
  \(\displaystyle 4\),
  \(\displaystyle 5\),
  \(\displaystyle 6\),
  \(\displaystyle 7\)
}
]
\addplot [draw=none, fill=color0]
table{%
x  y
2 4.37650891394412
3 4.35330770412385
3 5
3 6
3 7
2 7
1.99040991259345 7
1.9903127173998 6
1.98760845108052 5
2 4.37650891394412
};
\addplot [draw=none, fill=color1]
table{%
x  y
2 3.92579367910137
3 3.92540471448223
3 4
3 4.35330770412385
2 4.37650891394412
1.98760845108052 5
1.9903127173998 6
1.99040991259345 7
1.86869012295147 7
1.86619036626405 6
1.85013870710813 5
1.80309130655496 4
2 3.92579367910137
};
\addplot [draw=none, fill=color2]
table{%
x  y
2 3.14101234840689
3 3.14081265825156
3 3.92540471448223
2 3.92579367910137
1.80309130655496 4
1.85013870710813 5
1.86619036626405 6
1.86869012295147 7
1 7
1 6
1 5
1 4
1 3.22895886838152
2 3.14101234840689
};
\addplot [draw=none, fill=color3]
table{%
x  y
2 3
3 3
3 3.14081265825156
2 3.14101234840689
1 3.22895886838152
1 3
2 3
};
\path [draw=black, semithick]
(axis cs:3,4.35330770412385)
--(axis cs:2,4.37650891394412)
--(axis cs:1.99313704618645,4.72182414084339);

\path [draw=black, semithick]
(axis cs:1.98836176234379,5.27856400751013)
--(axis cs:1.9903127173998,6)
--(axis cs:1.99040991259345,7);

\path [draw=black, semithick]
(axis cs:3,3.92540471448223)
--(axis cs:2,3.92579367910137)
--(axis cs:1.80309130655496,4)
--(axis cs:1.83713590577805,4.72362338456115);

\path [draw=black, semithick]
(axis cs:1.85460609537104,5.27831317744237)
--(axis cs:1.86619036626405,6)
--(axis cs:1.86869012295147,7);

\path [draw=black, semithick]
(axis cs:3,3.14081265825156)
--(axis cs:2.10379029115697,3.14099162250753);

\path [draw=black, semithick]
(axis cs:1.89626538289669,3.15013544698203)
--(axis cs:1,3.22895886838152);

\draw (axis cs:1.98760845108052,5) node[
  scale=0.8,
  text=black,
  rotate=271.3
]{$10^{-5}$};
\draw (axis cs:1.85013870710813,5) node[
  scale=0.8,
  text=black,
  rotate=85.2
]{$10^{-4}$};
\draw (axis cs:2,3.14101234840689) node[
  scale=0.8,
  text=black,
  rotate=359.1
]{$10^{-3}$};
\end{axis}

\end{tikzpicture}


==> fig/artery-like/ROM/analysis/speedup_avg.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.952941176470588,0.0470588235294118}
\definecolor{color1}{rgb}{1,0.850980392156863,0.149019607843137}
\definecolor{color2}{rgb}{1,0.749019607843137,0.250980392156863}
\definecolor{color3}{rgb}{1,0.650980392156863,0.349019607843137}
\definecolor{color4}{rgb}{1,0.549019607843137,0.450980392156863}
\definecolor{color5}{rgb}{1,0.450980392156863,0.549019607843137}
\definecolor{color6}{rgb}{1,0.349019607843137,0.650980392156863}
\definecolor{color7}{rgb}{1,0.247058823529412,0.752941176470588}
\definecolor{color8}{rgb}{1,0.149019607843137,0.850980392156863}
\definecolor{color9}{rgb}{1,0.0470588235294118,0.952941176470588}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Speedup - Average},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle N_p\)},
xmin=1, xmax=3,
xtick style={color=black},
xtick={1,2,3},
xticklabels={\(\displaystyle 1\),\(\displaystyle 2\),\(\displaystyle 3\)},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle N_{\mathbf{u}}\)},
ymin=3, ymax=7,
ytick style={color=black},
ytick={3,4,5,6,7},
yticklabels={
  \(\displaystyle 3\),
  \(\displaystyle 4\),
  \(\displaystyle 5\),
  \(\displaystyle 6\),
  \(\displaystyle 7\)
}
]
\addplot [draw=none, fill=color0]
table{%
x  y
2 3.99776029877739
3 3.97186061500088
3 4
3 4.05129247948725
2 4.00401665310977
1.64783776122399 4
2 3.99776029877739
};
\addplot [draw=none, fill=color1]
table{%
x  y
2 3.86632751738316
3 3.82489079580478
3 3.97186061500088
2 3.99776029877739
1.64783776122399 4
2 4.00401665310977
3 4.05129247948725
3 4.31918911036938
2 4.23972661512697
1 4.36447852644752
1 4
1 3.88899847255399
2 3.86632751738316
};
\addplot [draw=none, fill=color1]
table{%
x  y
2 5.95377752187074
3 5.82647002301902
3 6
3 7
2 7
1.13955470147603 7
1.68538959041588 6
2 5.95377752187074
};
\addplot [draw=none, fill=color2]
table{%
x  y
2 3.73489473598894
3 3.67792097660869
3 3.82489079580478
2 3.86632751738316
1 3.88899847255399
1 3.77440465802077
2 3.73489473598894
};
\addplot [draw=none, fill=color2]
table{%
x  y
2 4.23972661512697
3 4.31918911036938
3 4.58708574125151
2 4.47543657714418
1 4.74075248971692
1 4.36447852644752
2 4.23972661512697
};
\addplot [draw=none, fill=color2]
table{%
x  y
2 5.65807486026756
3 5.50125704822069
3 5.82647002301902
2 5.95377752187074
1.68538959041588 6
1.13955470147603 7
1 7
1 6
1 5.51094647432634
2 5.65807486026756
};
\addplot [draw=none, fill=color3]
table{%
x  y
2 3.60346195459471
3 3.5309511574126
3 3.67792097660869
2 3.73489473598894
1 3.77440465802077
1 3.65981084348756
2 3.60346195459471
};
\addplot [draw=none, fill=color3]
table{%
x  y
2 4.47543657714418
3 4.58708574125151
3 4.85498237213365
2 4.71114653916139
1.20242039825908 5
2 5.36237219866437
3 5.17604407342235
3 5.50125704822069
2 5.65807486026756
1 5.51094647432634
1 5
1 4.74075248971692
2 4.47543657714418
};
\addplot [draw=none, fill=color4]
table{%
x  y
2 3.47202917320049
3 3.38398133821651
3 3.5309511574126
2 3.60346195459471
1 3.65981084348756
1 3.54521702895434
2 3.47202917320049
};
\addplot [draw=none, fill=color4]
table{%
x  y
2 4.71114653916139
3 4.85498237213365
3 5
3 5.17604407342235
2 5.36237219866437
1.20242039825908 5
2 4.71114653916139
1.85326064468108 5
2 5.06666953706118
2.3295534889383 5
2 4.94685650117859
1.85326064468108 5
};
\addplot [draw=none, fill=color5]
table{%
x  y
2 3.34059639180626
3 3.23701151902041
3 3.38398133821651
2 3.47202917320049
1 3.54521702895434
1 3.43062321442112
2 3.34059639180626
};
\addplot [draw=none, fill=color5]
table{%
x  y
2 4.94685650117859
2.3295534889383 5
2 5.06666953706118
1.85326064468108 5
2 4.94685650117859
};
\addplot [draw=none, fill=color6]
table{%
x  y
2 3.20916361041203
3 3.09004169982432
3 3.23701151902041
2 3.34059639180626
1 3.43062321442112
1 3.3160293998879
2 3.20916361041203
};
\addplot [draw=none, fill=color7]
table{%
x  y
2 3.07773082901781
2.60424735056556 3
3 3
3 3.09004169982432
2 3.20916361041203
1 3.3160293998879
1 3.20143558535469
2 3.07773082901781
};
\addplot [draw=none, fill=color8]
table{%
x  y
2 3
2.60424735056556 3
2 3.07773082901781
1 3.20143558535469
1 3.08684177082147
1.64970439596316 3
2 3
};
\addplot [draw=none, fill=color9]
table{%
x  y
1 3.08684177082147
1 3
1.64970439596316 3
1 3.08684177082147
};
\path [draw=black, semithick]
(axis cs:3,3.97186061500088)
--(axis cs:2,3.99776029877739)
--(axis cs:1.77726149904818,3.99917688362941);

\path [draw=black, semithick]
(axis cs:1.77726069380053,4.00147615776869)
--(axis cs:2,4.00401665310977)
--(axis cs:3,4.05129247948725);

\path [draw=black, semithick]
(axis cs:3,3.82489079580478)
--(axis cs:2.12940867994302,3.86096524594254);

\path [draw=black, semithick]
(axis cs:1.87058051564284,3.86926158071125)
--(axis cs:1,3.88899847255399);

\path [draw=black, semithick]
(axis cs:1,4.36447852644752)
--(axis cs:1.87071547689406,4.2558551064886);

\path [draw=black, semithick]
(axis cs:2.12936741661236,4.25000647285406)
--(axis cs:3,4.31918911036938);

\path [draw=black, semithick]
(axis cs:3,5.82647002301902)
--(axis cs:2,5.95377752187074)
--(axis cs:1.81462022259509,5.98101346971504);

\path [draw=black, semithick]
(axis cs:1.57849420274952,6.1958383200348)
--(axis cs:1.13955470147603,7);

\path [draw=black, semithick]
(axis cs:3,3.67792097660869)
--(axis cs:2.1293949518265,3.72752261913855);

\path [draw=black, semithick]
(axis cs:1.87058991946085,3.74000771818117)
--(axis cs:1,3.77440465802077);

\path [draw=black, semithick]
(axis cs:1,4.74075248971692)
--(axis cs:1.87120364443596,4.5096082997567);

\path [draw=black, semithick]
(axis cs:2.12931226725914,4.48987418369249)
--(axis cs:3,4.58708574125151);

\path [draw=black, semithick]
(axis cs:3,5.50125704822069)
--(axis cs:2.12920375458042,5.63781341016601);

\path [draw=black, semithick]
(axis cs:1.87076991649158,5.63906144666591)
--(axis cs:1,5.51094647432634);

\path [draw=black, semithick]
(axis cs:3,3.5309511574126)
--(axis cs:2.12937689557672,3.5940807327595);

\path [draw=black, semithick]
(axis cs:1.87060441248816,3.61075325217864)
--(axis cs:1,3.65981084348756);

\path [draw=black, semithick]
(axis cs:3,5.17604407342235)
--(axis cs:2,5.36237219866437)
--(axis cs:1.33002909148532,5.05797771486651);

\path [draw=black, semithick]
(axis cs:1.33068211116719,4.95354841123603)
--(axis cs:2,4.71114653916139)
--(axis cs:3,4.85498237213365);

\path [draw=black, semithick]
(axis cs:3,3.38398133821651)
--(axis cs:2.12935451663035,3.46063978806578);

\path [draw=black, semithick]
(axis cs:1.87062398959549,3.48149792598798)
--(axis cs:1,3.54521702895434);

\path [draw=black, semithick]
(axis cs:1.98152235758919,4.95354841123603)
--(axis cs:2,4.94685650117859)
--(axis cs:2.3295534889383,5)
--(axis cs:2,5.06666953706118)
--(axis cs:1.98086933790731,5.05797771486651);

\path [draw=black, semithick]
(axis cs:3,3.23701151902041)
--(axis cs:2.12932782172,3.32719998584572);

\path [draw=black, semithick]
(axis cs:1.87064864385909,3.35224148340055)
--(axis cs:1,3.43062321442112);

\path [draw=black, semithick]
(axis cs:3,3.09004169982432)
--(axis cs:2.12929681886861,3.19376152631549);

\path [draw=black, semithick]
(axis cs:1.87067836656755,3.2229836688651)
--(axis cs:1,3.3160293998879);

\path [draw=black, semithick]
(axis cs:2.60424735056556,3)
--(axis cs:2.12927570066499,3.06110070664302);

\path [draw=black, semithick]
(axis cs:1.87071314723031,3.09372422763725)
--(axis cs:1,3.20143558535469);

\path [draw=black, semithick]
(axis cs:1.64970439596316,3)
--(axis cs:1.12926390778472,3.06956390303255);

\draw (axis cs:1.64783776122399,4) node[
  scale=0.8,
  text=black,
  rotate=270.1
]{20000};
\draw (axis cs:2,3.86632751738316) node[
  scale=0.8,
  text=black,
  rotate=359.3
]{25000};
\draw (axis cs:2,4.23972661512697) node[
  scale=0.8,
  text=black,
  rotate=359.5
]{25000};
\draw (axis cs:1.68538959041588,6) node[
  scale=0.8,
  text=black,
  rotate=341.3
]{25000};
\draw (axis cs:2,3.73489473598894) node[
  scale=0.8,
  text=black,
  rotate=359.0
]{30000};
\draw (axis cs:2,4.47543657714418) node[
  scale=0.8,
  text=black,
  rotate=358.4
]{30000};
\draw (axis cs:2,5.65807486026756) node[
  scale=0.8,
  text=black,
  rotate=359.9
]{30000};
\draw (axis cs:2,3.60346195459471) node[
  scale=0.8,
  text=black,
  rotate=358.6
]{35000};
\draw (axis cs:1.20242039825908,5) node[
  scale=0.8,
  text=black,
  rotate=271.0
]{35000};
\draw (axis cs:2,3.47202917320049) node[
  scale=0.8,
  text=black,
  rotate=358.3
]{40000};
\draw (axis cs:1.85326064468108,5) node[
  scale=0.8,
  text=black,
  rotate=271.0
]{40000};
\draw (axis cs:2,3.34059639180626) node[
  scale=0.8,
  text=black,
  rotate=357.9
]{45000};
\draw (axis cs:2,3.20916361041203) node[
  scale=0.8,
  text=black,
  rotate=357.6
]{50000};
\draw (axis cs:2,3.07773082901781) node[
  scale=0.8,
  text=black,
  rotate=357.3
]{55000};
\draw (axis cs:1,3.08684177082147) node[
  scale=0.8,
  text=black,
  rotate=357.1
]{60000};
\end{axis}

\end{tikzpicture}


==> fig/artery-like/ROM/analysis/speedup_max.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.917647058823529,0.0823529411764706}
\definecolor{color1}{rgb}{1,0.749019607843137,0.250980392156863}
\definecolor{color2}{rgb}{1,0.584313725490196,0.415686274509804}
\definecolor{color3}{rgb}{1,0.415686274509804,0.584313725490196}
\definecolor{color4}{rgb}{1,0.247058823529412,0.752941176470588}
\definecolor{color5}{rgb}{1,0.0823529411764706,0.917647058823529}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Speedup - Max},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle N_p\)},
xmin=1, xmax=3,
xtick style={color=black},
xtick={1,2,3},
xticklabels={\(\displaystyle 1\),\(\displaystyle 2\),\(\displaystyle 3\)},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle N_{\mathbf{u}}\)},
ymin=3, ymax=7,
ytick style={color=black},
ytick={3,4,5,6,7},
yticklabels={
  \(\displaystyle 3\),
  \(\displaystyle 4\),
  \(\displaystyle 5\),
  \(\displaystyle 6\),
  \(\displaystyle 7\)
}
]
\addplot [draw=none, fill=color0]
table{%
x  y
2 3.89113969366561
3 3.81295761379902
3 4
3 4.33664393194555
2 4.20059943824401
1 4.31046717020061
1 4
1 3.91000519290614
2 3.89113969366561
};
\addplot [draw=none, fill=color0]
table{%
x  y
3 5.8901285826523
3 6
3 7
2 7
1.35534430289395 7
2 6.33923453361608
2.26948248989546 6
3 5.8901285826523
};
\addplot [draw=none, fill=color1]
table{%
x  y
2 3.66515692779255
3 3.56174755756104
3 3.81295761379902
2 3.89113969366561
1 3.91000519290614
1 3.71929144543007
2 3.66515692779255
};
\addplot [draw=none, fill=color1]
table{%
x  y
2 4.20059943824401
3 4.33664393194555
3 4.78877856727545
2 4.61702317811216
1 4.96839799320352
1 4.31046717020061
2 4.20059943824401
};
\addplot [draw=none, fill=color1]
table{%
x  y
2 5.49635319629926
3 5.28342883044444
3 5.8901285826523
2.26948248989546 6
2 6.33923453361608
1.35534430289395 7
1 7
1 6
1 5.12326574274158
2 5.49635319629926
};
\addplot [draw=none, fill=color2]
table{%
x  y
2 3.4391741619195
3 3.31053750132306
3 3.56174755756104
2 3.66515692779255
1 3.71929144543007
1 3.52857769795399
2 3.4391741619195
};
\addplot [draw=none, fill=color2]
table{%
x  y
2 4.61702317811216
3 4.78877856727545
3 5
3 5.28342883044444
2 5.49635319629926
1 5.12326574274158
1 5
1 4.96839799320352
2 4.61702317811216
};
\addplot [draw=none, fill=color3]
table{%
x  y
2 3.21319139604645
3 3.05932744508508
3 3.31053750132306
2 3.4391741619195
1 3.52857769795399
1 3.33786395047791
2 3.21319139604645
};
\addplot [draw=none, fill=color4]
table{%
x  y
2 3
3 3
3 3.05932744508508
2 3.21319139604645
1 3.33786395047791
1 3.14715020300184
1.93165335182826 3
2 3
};
\addplot [draw=none, fill=color5]
table{%
x  y
1 3.14715020300184
1 3
1.93165335182826 3
1 3.14715020300184
};
\path [draw=black, semithick]
(axis cs:3,3.81295761379902)
--(axis cs:2.12936922751048,3.8810253383881);

\path [draw=black, semithick]
(axis cs:1.87057909585802,3.89358128363441)
--(axis cs:1,3.91000519290614);

\path [draw=black, semithick]
(axis cs:1,4.31046717020061)
--(axis cs:1.87068419689434,4.21480707223737);

\path [draw=black, semithick]
(axis cs:2.12925816089073,4.21818429929918)
--(axis cs:3,4.33664393194555);

\path [draw=black, semithick]
(axis cs:3,5.8901285826523)
--(axis cs:2.26948248989546,6)
--(axis cs:2.11717612375158,6.19172889157148);

\path [draw=black, semithick]
(axis cs:1.87909257266006,6.46316340444465)
--(axis cs:1.35534430289395,7);

\path [draw=black, semithick]
(axis cs:3,3.56174755756104)
--(axis cs:2.12932814733133,3.65178318552381);

\path [draw=black, semithick]
(axis cs:1.87060221616005,3.67216181440409)
--(axis cs:1,3.71929144543007);

\path [draw=black, semithick]
(axis cs:1,4.96839799320352)
--(axis cs:1.87167093357662,4.66211478009752);

\path [draw=black, semithick]
(axis cs:2.12915991192253,4.63920708904871)
--(axis cs:3,4.78877856727545);

\path [draw=black, semithick]
(axis cs:3,5.28342883044444)
--(axis cs:2.12901874905936,5.46888196097241);

\path [draw=black, semithick]
(axis cs:1.87180845969371,5.44852654095875)
--(axis cs:1,5.12326574274158);

\path [draw=black, semithick]
(axis cs:3,3.31053750132306)
--(axis cs:2.12927571007098,3.42254456627974);

\path [draw=black, semithick]
(axis cs:1.87064764090286,3.45073872021719)
--(axis cs:1,3.52857769795399);

\path [draw=black, semithick]
(axis cs:3,3.05932744508508)
--(axis cs:2.12921195720541,3.19331033379938);

\path [draw=black, semithick]
(axis cs:1.87071529966112,3.22930964988661)
--(axis cs:1,3.33786395047791);

\path [draw=black, semithick]
(axis cs:1.93165335182826,3)
--(axis cs:1.12920058312662,3.12674358717447);

\draw (axis cs:2,3.89113969366561) node[
  scale=0.8,
  text=black,
  rotate=359.0
]{30000};
\draw (axis cs:2,4.20059943824401) node[
  scale=0.8,
  text=black,
  rotate=0.3
]{30000};
\draw (axis cs:2,6.33923453361608) node[
  scale=0.8,
  text=black,
  rotate=337.0
]{30000};
\draw (axis cs:2,3.66515692779255) node[
  scale=0.8,
  text=black,
  rotate=358.3
]{40000};
\draw (axis cs:2,4.61702317811216) node[
  scale=0.8,
  text=black,
  rotate=358.1
]{40000};
\draw (axis cs:2,5.49635319629926) node[
  scale=0.8,
  text=black,
  rotate=1.7
]{40000};
\draw (axis cs:2,3.4391741619195) node[
  scale=0.8,
  text=black,
  rotate=357.7
]{50000};
\draw (axis cs:2,3.21319139604645) node[
  scale=0.8,
  text=black,
  rotate=357.0
]{60000};
\draw (axis cs:1,3.14715020300184) node[
  scale=0.8,
  text=black,
  rotate=356.6
]{70000};
\end{axis}

\end{tikzpicture}


==> fig/artery-like/ROM/eigs_abs_u_p.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.329411764705882,0.623529411764706}
\definecolor{color1}{rgb}{0.890196078431372,0,0.4}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Normalized Eigenvalues},
x grid style={white!69.0196078431373!black},
xlabel={Index \(\displaystyle i\)},
xmajorgrids,
xmin=0.830540485032707, xmax=49.3654442364545,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000},
xticklabels={
  \(\displaystyle 10^{-2}\),
  \(\displaystyle 10^{-1}\),
  \(\displaystyle 10^{0}\),
  \(\displaystyle 10^{1}\),
  \(\displaystyle 10^{2}\),
  \(\displaystyle 10^{3}\)
},
y grid style={white!69.0196078431373!black},
ylabel={Normalized Eigenvalue \(\displaystyle \frac{\lambda_i}{\lambda_{\text{max}}}\)},
ymajorgrids,
ymin=1e-20, ymax=10,
ymode=log,
ytick style={color=black},
ytick={1e-23,1e-20,1e-17,1e-14,1e-11,1e-08,1e-05,0.01,10,10000},
yticklabels={
  \(\displaystyle 10^{-23}\),
  \(\displaystyle 10^{-20}\),
  \(\displaystyle 10^{-17}\),
  \(\displaystyle 10^{-14}\),
  \(\displaystyle 10^{-11}\),
  \(\displaystyle 10^{-8}\),
  \(\displaystyle 10^{-5}\),
  \(\displaystyle 10^{-2}\),
  \(\displaystyle 10^{1}\),
  \(\displaystyle 10^{4}\)
}
]
\addplot [thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
1 1
2 0.00794975858415845
3 1.42582257382325e-07
4 1.32791974403868e-10
5 5.00366283890635e-12
6 4.54114155240754e-16
7 6.04573529497411e-17
8 3.26201133022688e-17
9 3.22574638852698e-17
10 3.15358446366046e-17
11 2.62454621731955e-17
12 2.60840954654917e-17
13 2.33242093571454e-17
14 2.28813585566599e-17
15 1.60218882337199e-17
16 1.54306862706516e-17
17 1.52807821353466e-17
18 1.44864745846082e-17
19 1.43851705211444e-17
20 1.38677194525787e-17
21 1.21734236816605e-17
22 1.14897279038485e-17
23 1.13956935268721e-17
24 1.12564920102658e-17
25 9.63808041350083e-18
26 9.58979066065725e-18
27 8.13046505587439e-18
28 8.00740202533402e-18
29 7.46188080562777e-18
30 7.26718042554605e-18
31 6.11314351785897e-18
32 5.93273799548898e-18
33 5.84970067761768e-18
34 5.29939613242502e-18
35 3.47549460184894e-18
36 2.1905261247255e-18
37 1.12228744856004e-18
38 1.01406198292573e-18
39 9.59373162820783e-19
40 6.26226288149959e-19
41 1.42523827201686e-19
};
\addlegendentry{$\trialVelocityHomDiscrete$}
\addplot [thick, color1, mark=diamond*, mark size=3, mark options={solid}]
table {%
1 1
2 2.37328846603967e-06
3 1.78817929292869e-11
4 1.81154657334976e-16
5 6.51678466039161e-17
6 6.02235881107004e-17
7 5.69247083103718e-17
8 5.20065737906182e-17
9 5.01348143603465e-17
10 4.20958043774671e-17
11 4.07622974109276e-17
12 3.32697934377648e-17
13 2.98511733192585e-17
14 2.64421964531683e-17
15 2.52583071694472e-17
16 2.48386648445979e-17
17 2.27569426656641e-17
18 2.27247846357554e-17
19 1.99821382141988e-17
20 1.70491132142761e-17
21 1.54624364513944e-17
22 1.49112670601225e-17
23 1.45406520529215e-17
24 1.40935012359226e-17
25 1.35426769923973e-17
26 1.2976308799412e-17
27 1.18179500955933e-17
28 9.80114361457536e-18
29 9.51423374282225e-18
30 9.36239599182889e-18
31 9.08584610553105e-18
32 8.96571848518543e-18
33 8.78366822577326e-18
34 6.40001828288954e-18
35 5.93546015704658e-18
36 2.97856912325833e-18
37 2.64216217074413e-18
38 1.67829393129063e-18
39 1.53977850304594e-18
40 1.02797999983454e-18
41 1.00473640799576e-18
};
\addlegendentry{$p^h$}
\end{axis}

\end{tikzpicture}


==> fig/artery-like/ROM/xnsMOR_31350626_offline-out.txt_EIM_Errors.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0,0.329411764705882,0.623529411764706}
\definecolor{color1}{rgb}{0.890196078431372,0,0.4}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={Maximum Interpolation Error EIM},
x grid style={white!69.0196078431373!black},
xlabel={q},
xmajorgrids,
xmin=-1.5, xmax=31.5,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={
  \(\displaystyle -5\),
  \(\displaystyle 0\),
  \(\displaystyle 5\),
  \(\displaystyle 10\),
  \(\displaystyle 15\),
  \(\displaystyle 20\),
  \(\displaystyle 25\),
  \(\displaystyle 30\),
  \(\displaystyle 35\)
},
y grid style={white!69.0196078431373!black},
ylabel={Relative Error [-]},
ymajorgrids,
ymin=6.32307985340846e-15, ymax=4.74401718941179,
ymode=log,
ytick style={color=black},
ytick={1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000},
yticklabels={
  \(\displaystyle 10^{-17}\),
  \(\displaystyle 10^{-15}\),
  \(\displaystyle 10^{-13}\),
  \(\displaystyle 10^{-11}\),
  \(\displaystyle 10^{-9}\),
  \(\displaystyle 10^{-7}\),
  \(\displaystyle 10^{-5}\),
  \(\displaystyle 10^{-3}\),
  \(\displaystyle 10^{-1}\),
  \(\displaystyle 10^{1}\),
  \(\displaystyle 10^{3}\)
}
]
\addplot [thick, color0]
table {%
0 1
1 0.0973104687076621
2 0.0147633179066779
3 0.00252896805406514
4 0.00111793965375263
5 0.000366212967264887
6 0.000223970653068922
7 0.000145396874338459
8 6.52046804767942e-05
9 2.33321752580709e-05
10 2.26000046016262e-05
11 9.83915149206451e-06
12 1.58107750750885e-06
13 1.51597207604619e-06
14 4.75253511891816e-07
15 4.62299885501037e-07
16 8.06828170742323e-08
17 3.91006462079267e-08
18 1.30274119864675e-08
19 7.34041907118899e-09
20 6.15222072195395e-09
21 1.68400090499216e-09
22 1.23647681875085e-09
23 1.37973957655849e-10
24 8.64119044176524e-11
25 7.94881273897501e-11
26 4.80229695295645e-11
27 7.53378014734756e-12
28 4.43333366049816e-12
29 1.02026522151379e-12
30 8.36384533060246e-13
};
\addlegendentry{$\eta$}
\addplot [thick, color1, dashed]
table {%
0 1
1 0.0142591882104696
2 0.000290151916957558
3 2.16083662357261e-05
4 4.98689894693042e-06
5 4.70515968704204e-06
6 1.0922818762808e-06
7 4.67179954054551e-07
8 1.51464068402887e-07
9 1.77303957247854e-07
10 6.20554933265058e-08
11 2.02888056647836e-08
12 6.08014447268978e-09
13 5.99435297181841e-09
14 2.15022814619033e-09
15 7.55822336917672e-10
16 3.5378735937984e-10
17 1.49573256052504e-10
18 1.06992880868169e-10
19 2.82133502676071e-11
20 5.78225645869476e-12
21 6.30593569710007e-12
22 2.5585361244864e-12
23 5.685980701701e-13
24 4.16003286360201e-13
25 2.3040791442305e-13
26 1.00534473647095e-13
27 2.99967995145931e-14
};
\addlegendentry{$\tMomPlain$}
\end{axis}

\end{tikzpicture}


==> fig/parametricProblem/cst.tex <==
\newcommand*\cols{2}
\newcommand*\rows{2}
\begin{tikzpicture}[
    scale=1,
    axis/.style={very thick, ->},
    important line/.style={thick},
    every node/.style={color=black}
    ]
    %x-axis
    \draw[axis] (-0.1,0)  -- (3.5,0) node(xline)[right]{$x$};
    \foreach \x in {0,1,2,3}
    \draw (\x cm,0.1) -- (\x cm,-0.1) node[anchor=north] {$x_{\x}$};
    % t-axis
%    \draw[very thick] (0,-0.1) -- (0,1);
%    \draw[very thick] (0,1.3) -- (0,2.3);
    \draw[axis] (0,-0.1) -- (0,4) node(yline)[above]{$t$};
    \draw (0.1,0cm) -- (-0.1, 0cm) node[anchor=east] {$t_{0}$};
    \draw (0.1,1.15cm) -- (-0.1, 1.15cm) node[anchor=east] {$t_{1}$};
    \draw (0.1,2.45cm) -- (-0.1, 2.45cm) node[anchor=east] {$t_{2}$};
    \draw (0.1,3.6cm) -- (-0.1, 3.6cm) node[anchor=east] {$t_{3}$};
    % Lines
    \draw[important line] (3,0) coordinate (A)  -- (3.6,3.6) coordinate (B);
    \draw[important line] (0,3.6) coordinate (A)  -- (3.6,3.6) coordinate (B);
    \node (Q) at (1.5,1.8) {$Q$};
    \draw[thick,<-] (3.4,1.8cm) -- (3.8, 1.8) node[anchor=west] {$P$};
    \draw[thick,<-] (2.5,0.1cm) -- (2.0, 0.5) node[anchor=east] {$\Omega(t_0)$};
    \draw[thick,<-] (2.5,3.5cm) -- (2.0, 3.1) node[anchor=east] {$\Omega(t_3)$};
\end{tikzpicture}


==> fig/parametricProblem/dst.tex <==
\newcommand*\cols{2}
\newcommand*\rows{3}
\begin{tikzpicture}[
    scale=1,
    axis/.style={very thick, ->},
    important line/.style={thick},
    newEdge/.style={thick, ->, >=circle},
    every node/.style={color=black}
    ]
    %x-axis
    \draw[axis] (-0.1,0)  -- (3.5,0) node(xline)[right]{$x$};
    \foreach \x in {0,1,2,3}
    \draw (\x cm,0.1) -- (\x cm,-0.1) node[anchor=north] {$x_{\x}$};
    % t-axis
    \draw[very thick] (0,-0.1) -- (0,1);
       \draw[very thick] (0,1.3) -- (0,2.3);
    \draw[axis] (0,2.6) -- (0,4) node(yline)[above]{$t$};
    \draw (0.1,0cm) -- (-0.1, 0cm) node[anchor=east] {$t_{0}$};
    \draw (0.1,1cm) -- (-0.1, 1cm) node[anchor=east] {$t_{1}$};
    \draw (0.1,1.3cm) -- (-0.1, 1.3cm) node[anchor=east] {$t_{1}$};
    \draw (0.1,2.3cm) -- (-0.1, 2.3cm) node[anchor=east] {$t_{2}$};
        \draw (0.1,2.6cm) -- (-0.1, 2.6cm) node[anchor=east] {$t_{2}$};
            \draw (0.1,3.6cm) -- (-0.1, 3.6cm) node[anchor=east] {$t_{3}$};
    % Lines
    \foreach \i / \row in {0/0, 1/1.3, 2/2.6} {
     		\foreach \col in {0, 1, ...,\cols} {
   				 \draw[important line] (\col,\row) coordinate (A)  -- (\col+1+0.25*\i,\row) coordinate (B);
   				 \draw[important line] (\col,\row+1) coordinate (A)  -- (\col+1+0.25*\i+0.25,\row+1) coordinate (B);
				 %\draw[important line, color=green] (\col,\row) coordinate (A)  -- (\col,\row+1) coordinate (B);
   				 %\fill (A) circle (2pt);
   				 %\fill (B) circle (4pt);

   				 %\fill (A) circle (2pt);
   				 %\fill (B) circle (3pt);
				%\draw[important line, color=magenta] (\col+0.25*\row,\row) coordinate (A)  -- (\col+1+0.25*\row+0.25,\row+1) coordinate (B);
   		 }		  
   	    \draw[important line] (\cols+1+0.25*\i,\row) coordinate (A)  -- (\cols+1+0.25*\i+0.25,\row+1) coordinate (B);   		  \node (Q) at (1.5,0.5+\row) {$Q_{\i}$};		  
        \draw[thick,<-] (3.2+0.25*\i,0.5+\row) -- (3.5+0.25*\i, 0.5+\row) node[anchor=west] {$P_{\i}$};
    }
    \draw[thick,<-] (3.0+0.25*0.5,1.25cm) -- (3.5+0.25*0.5, 1.15) node[anchor=west] {$\Omega(t_1)$};
    \draw[thick,<-] (3.0+0.25*0.5,1.05cm) -- (3.5+0.25*0.5, 1.15);
    \draw[thick,<-] (3.0+0.25*1.5,2.35cm) -- (3.5+0.25*1.5, 2.45) node[anchor=west] {$\Omega(t_2)$};
    \draw[thick,<-] (3.0+0.25*1.5,2.55cm) -- (3.5+0.25*1.5, 2.45);
\end{tikzpicture}


==> fig/valve-like/ROM/analysis/relative_error_p_max.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.917647058823529,0.0823529411764706}
\definecolor{color1}{rgb}{1,0.749019607843137,0.250980392156863}
\definecolor{color2}{rgb}{1,0.584313725490196,0.415686274509804}
\definecolor{color3}{rgb}{1,0.415686274509804,0.584313725490196}
\definecolor{color4}{rgb}{1,0.250980392156863,0.749019607843137}
\definecolor{color5}{rgb}{1,0.0823529411764706,0.917647058823529}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Relative Error in Pressure \(\displaystyle p\) - Max},
title={$\relErrorPressure$},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle N_p\)},
xmin=1, xmax=6,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabels={
  \(\displaystyle 1\),
  \(\displaystyle 2\),
  \(\displaystyle 3\),
  \(\displaystyle 4\),
  \(\displaystyle 5\),
  \(\displaystyle 6\)
},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle N_{\mathbf{u}}\)},
ymin=2, ymax=11,
ytick style={color=black},
ytick={2,3,4,5,6,7,8,9,10,11},
yticklabels={
  \(\displaystyle 2\),
  \(\displaystyle 3\),
  \(\displaystyle 4\),
  \(\displaystyle 5\),
  \(\displaystyle 6\),
  \(\displaystyle 7\),
  \(\displaystyle 8\),
  \(\displaystyle 9\),
  \(\displaystyle 10\),
  \(\displaystyle 11\)
}
]
\addplot [draw=none, fill=color0]
table{%
x  y
6 3.99175330071759
6 4
6 5
6 6
6 7
6 8
6 9
6 10
6 11
5.46729690810002 11
5.4687824974526 10
5.47061512667462 9
5.46648881531239 8
5.462665299272 7
5.52745867768282 6
5.47368849457939 5
5.78987892924434 4
6 3.99175330071759
};
\addplot [draw=none, fill=color1]
table{%
x  y
4 3.92571089090235
5 3.77144437107509
6 3.72000400255733
6 3.99175330071759
5.78987892924434 4
5.47368849457939 5
5.52745867768282 6
5.462665299272 7
5.46648881531239 8
5.47061512667462 9
5.4687824974526 10
5.46729690810002 11
5 11
4 11
3.98968441585694 11
3.9897173028144 10
3.98931863181225 9
3.98920930286623 8
3.98916868509722 7
3.98912255106139 6
3.98904468895928 5
3.98947162075893 4
4 3.92571089090235
};
\addplot [draw=none, fill=color2]
table{%
x  y
4 2.30445672025347
5 2.33250776366727
6 2.432164097066
6 3
6 3.72000400255733
5 3.77144437107509
4 3.92571089090235
3.98947162075893 4
3.98904468895928 5
3.98912255106139 6
3.98916868509722 7
3.98920930286623 8
3.98931863181225 9
3.9897173028144 10
3.98968441585694 11
3.34814960283007 11
3.34857374765808 10
3.34125290185621 9
3.34333442502001 8
3.34329408616309 7
3.33351737131764 6
3.33473861614855 5
3.33513260167389 4
3.30994634836988 3
4 2.30445672025347
};
\addplot [draw=none, fill=color3]
table{%
x  y
2 2
3 2
4 2
5 2
6 2
6 2.432164097066
5 2.33250776366727
4 2.30445672025347
3.30994634836988 3
3.33513260167389 4
3.33473861614855 5
3.33351737131764 6
3.34329408616309 7
3.34333442502001 8
3.34125290185621 9
3.34857374765808 10
3.34814960283007 11
3 11
2 11
1.97891596034193 11
1.97895047703883 10
1.97895983627377 9
1.97900237407811 8
1.97899390040099 7
1.9789633073209 6
1.97896592073396 5
1.97895199710449 4
1.97893120263934 3
1.98082715218374 2
2 2
};
\addplot [draw=none, fill=color4]
table{%
x  y
1.97893120263934 3
1.97895199710449 4
1.97896592073396 5
1.9789633073209 6
1.97899390040099 7
1.97900237407811 8
1.97895983627377 9
1.97895047703883 10
1.97891596034193 11
1.63837733657086 11
1.63809841851355 10
1.63788986849578 9
1.63801429212607 8
1.63802543214768 7
1.63723278139985 6
1.63723507236599 5
1.63724318905758 4
1.63705647212741 3
1.63833996554076 2
1.98082715218374 2
1.97893120263934 3
};
\addplot [draw=none, fill=color5]
table{%
x  y
1.63705647212741 3
1.63724318905758 4
1.63723507236599 5
1.63723278139985 6
1.63802543214768 7
1.63801429212607 8
1.63788986849578 9
1.63809841851355 10
1.63837733657086 11
1 11
1 10
1 9
1 8
1 7
1 6
1 5
1 4
1 3
1 2
1.63833996554076 2
1.63705647212741 3
};
\path [draw=black, semithick]
(axis cs:6,3.99175330071759)
--(axis cs:5.78987892924434,4)
--(axis cs:5.47368849457939,5)
--(axis cs:5.52745867768282,6)
--(axis cs:5.50278838494497,6.38075330138575);

\path [draw=black, semithick]
(axis cs:5.46506172157529,7.62675879425428)
--(axis cs:5.46648881531239,8)
--(axis cs:5.47061512667462,9)
--(axis cs:5.4687824974526,10)
--(axis cs:5.46729690810002,11);

\path [draw=black, semithick]
(axis cs:6,3.72000400255733)
--(axis cs:5,3.77144437107509)
--(axis cs:4,3.92571089090235)
--(axis cs:3.98947162075893,4)
--(axis cs:3.98904468895928,5)
--(axis cs:3.98907374822361,5.37321448483213);

\path [draw=black, semithick]
(axis cs:3.98915146720713,6.62678552236211)
--(axis cs:3.98916868509722,7)
--(axis cs:3.98920930286623,8)
--(axis cs:3.98931863181225,9)
--(axis cs:3.9897173028144,10)
--(axis cs:3.98968441585694,11);

\path [draw=black, semithick]
(axis cs:6,2.432164097066)
--(axis cs:5,2.33250776366727)
--(axis cs:4,2.30445672025347)
--(axis cs:3.30994634836988,3)
--(axis cs:3.33513260167389,4)
--(axis cs:3.33473861614855,5)
--(axis cs:3.33428282657094,5.37321720106552);

\path [draw=black, semithick]
(axis cs:3.33964356650891,6.62661080824277)
--(axis cs:3.34329408616309,7)
--(axis cs:3.34333442502001,8)
--(axis cs:3.34125290185621,9)
--(axis cs:3.34857374765808,10)
--(axis cs:3.34814960283007,11);

\path [draw=black, semithick]
(axis cs:1.98082715218374,2)
--(axis cs:1.97893120263934,3)
--(axis cs:1.97895199710449,4)
--(axis cs:1.97896592073396,5)
--(axis cs:1.9789633073209,6)
--(axis cs:1.97897472510124,6.37321447545737);

\path [draw=black, semithick]
(axis cs:1.97899921157916,7.62678552612284)
--(axis cs:1.97900237407811,8)
--(axis cs:1.97895983627377,9)
--(axis cs:1.97895047703883,10)
--(axis cs:1.97891596034193,11);

\path [draw=black, semithick]
(axis cs:1.63833996554076,2)
--(axis cs:1.63705647212741,3)
--(axis cs:1.63724318905758,4)
--(axis cs:1.63723507236599,5)
--(axis cs:1.63723278139985,6)
--(axis cs:1.63752861104227,6.37321562268217);

\path [draw=black, semithick]
(axis cs:1.63801844974337,7.62678552602721)
--(axis cs:1.63801429212607,8)
--(axis cs:1.63788986849578,9)
--(axis cs:1.63809841851355,10)
--(axis cs:1.63837733657086,11);

\draw (axis cs:5.462665299272,7) node[
  scale=0.8,
  text=black,
  rotate=274.2
]{$10^{-7}$};
\draw (axis cs:3.98912255106139,6) node[
  scale=0.8,
  text=black,
  rotate=90.0
]{$10^{-6}$};
\draw (axis cs:3.33351737131764,6) node[
  scale=0.8,
  text=black,
  rotate=89.4
]{$10^{-5}$};
\draw (axis cs:1.97899390040099,7) node[
  scale=0.8,
  text=black,
  rotate=90.0
]{$10^{-4}$};
\draw (axis cs:1.63802543214768,7) node[
  scale=0.8,
  text=black,
  rotate=89.9
]{$10^{-3}$};
\end{axis}

\end{tikzpicture}


==> fig/valve-like/ROM/analysis/relative_error_u_max.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.901960784313726,0.0980392156862745}
\definecolor{color1}{rgb}{1,0.701960784313725,0.298039215686275}
\definecolor{color2}{rgb}{1,0.498039215686275,0.501960784313725}
\definecolor{color3}{rgb}{1,0.298039215686275,0.701960784313725}
\definecolor{color4}{rgb}{1,0.0980392156862745,0.901960784313726}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Relative Error in Velocity \(\displaystyle \mathbf{u}\) - Max},
title={$\relErrorVelocity$},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle N_p\)},
xmin=1, xmax=6,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabels={
  \(\displaystyle 1\),
  \(\displaystyle 2\),
  \(\displaystyle 3\),
  \(\displaystyle 4\),
  \(\displaystyle 5\),
  \(\displaystyle 6\)
},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle N_{\mathbf{u}}\)},
ymin=2, ymax=11,
ytick style={color=black},
ytick={2,3,4,5,6,7,8,9,10,11},
yticklabels={
  \(\displaystyle 2\),
  \(\displaystyle 3\),
  \(\displaystyle 4\),
  \(\displaystyle 5\),
  \(\displaystyle 6\),
  \(\displaystyle 7\),
  \(\displaystyle 8\),
  \(\displaystyle 9\),
  \(\displaystyle 10\),
  \(\displaystyle 11\)
}
]
\addplot [draw=none, fill=color0]
table{%
x  y
5 4.96599787446714
6 4.94558403088085
6 5
6 6
6 7
6 8
6 9
6 10
6 11
5 11
4.45150563015397 11
4.44439519224548 10
4.39739935034553 9
4.36824322490229 8
4.22374978864749 7
4.20914210167462 6
4.53690125971689 5
5 4.96599787446714
};
\addplot [draw=none, fill=color1]
table{%
x  y
4 3.88534108136274
5 3.883984583036
6 3.88463500185776
6 4
6 4.94558403088085
5 4.96599787446714
4.53690125971689 5
4.20914210167462 6
4.22374978864749 7
4.36824322490229 8
4.39739935034553 9
4.44439519224548 10
4.45150563015397 11
4 11
3.79209881156784 11
3.7920675208487 10
3.76903747323132 9
3.76391793282701 8
3.76005659547684 7
3.70941213226149 6
3.69604662399699 5
3.72869415494111 4
4 3.88534108136274
};
\addplot [draw=none, fill=color2]
table{%
x  y
2 2.93124679617498
3 2.74974998839047
4 2.73430167488701
5 2.73596752053407
6 2.73665469600107
6 3
6 3.88463500185776
5 3.883984583036
4 3.88534108136274
3.72869415494111 4
3.69604662399699 5
3.70941213226149 6
3.76005659547684 7
3.76391793282701 8
3.76903747323132 9
3.7920675208487 10
3.79209881156784 11
3 11
2.22128768144098 11
2.20846393838137 10
2.18801105582443 9
2.15495112430777 8
2.14262579296783 7
2.12827313741416 6
2 5.37581418374384
1.99920268694824 5
1.99894567142086 4
1.99867460329951 3
2 2.93124679617498
};
\addplot [draw=none, fill=color3]
table{%
x  y
2 2
3 2
4 2
5 2
6 2
6 2.73665469600107
5 2.73596752053407
4 2.73430167488701
3 2.74974998839047
2 2.93124679617498
1.99867460329951 3
1.99894567142086 4
1.99920268694824 5
2 5.37581418374384
2.12827313741416 6
2.14262579296783 7
2.15495112430777 8
2.18801105582443 9
2.20846393838137 10
2.22128768144098 11
2 11
1.89268464986793 11
1.89260074197068 10
1.88972363516085 9
1.88904143611823 8
1.88914080571655 7
1.88263020803887 6
1.88085188940186 5
1.8801798059559 4
1.86130344507112 3
1.8749030879246 2
2 2
};
\addplot [draw=none, fill=color4]
table{%
x  y
1.86130344507112 3
1.8801798059559 4
1.88085188940186 5
1.88263020803887 6
1.88914080571655 7
1.88904143611823 8
1.88972363516085 9
1.89260074197068 10
1.89268464986793 11
1 11
1 10
1 9
1 8
1 7
1 6
1 5
1 4
1 3
1 2
1.8749030879246 2
1.86130344507112 3
};
\path [draw=black, semithick]
(axis cs:6,4.94558403088085)
--(axis cs:5,4.96599787446714)
--(axis cs:4.53690125971689,5)
--(axis cs:4.20914210167462,6)
--(axis cs:4.21459959660165,6.37360431786082);

\path [draw=black, semithick]
(axis cs:4.30925730464647,7.59177439623068)
--(axis cs:4.36824322490229,8)
--(axis cs:4.39739935034553,9)
--(axis cs:4.44439519224548,10)
--(axis cs:4.45150563015397,11);

\path [draw=black, semithick]
(axis cs:6,3.88463500185776)
--(axis cs:5,3.883984583036)
--(axis cs:4,3.88534108136274)
--(axis cs:3.72869415494111,4)
--(axis cs:3.69604662399699,5)
--(axis cs:3.70103918778138,5.37354088491024);

\path [draw=black, semithick]
(axis cs:3.74092044627085,6.6221472597187)
--(axis cs:3.76005659547684,7)
--(axis cs:3.76391793282701,8)
--(axis cs:3.76903747323132,9)
--(axis cs:3.7920675208487,10)
--(axis cs:3.79209881156784,11);

\path [draw=black, semithick]
(axis cs:6,2.73665469600107)
--(axis cs:5,2.73596752053407)
--(axis cs:4,2.73430167488701)
--(axis cs:3,2.74974998839047)
--(axis cs:2,2.93124679617498)
--(axis cs:1.99867460329951,3)
--(axis cs:1.99894567142086,4)
--(axis cs:1.9990415933667,4.3732145945417);

\path [draw=black, semithick]
(axis cs:2.04619596162303,5.60060687685705)
--(axis cs:2.12827313741416,6)
--(axis cs:2.14262579296783,7)
--(axis cs:2.15495112430777,8)
--(axis cs:2.18801105582443,9)
--(axis cs:2.20846393838137,10)
--(axis cs:2.22128768144098,11);

\path [draw=black, semithick]
(axis cs:1.8749030879246,2)
--(axis cs:1.86130344507112,3)
--(axis cs:1.8801798059559,4)
--(axis cs:1.88085188940186,5)
--(axis cs:1.88263020803887,6)
--(axis cs:1.88506056188794,6.37329197247242);

\path [draw=black, semithick]
(axis cs:1.88907852229237,7.62678550819736)
--(axis cs:1.88904143611823,8)
--(axis cs:1.88972363516085,9)
--(axis cs:1.89260074197068,10)
--(axis cs:1.89268464986793,11);

\draw (axis cs:4.22374978864749,7) node[
  scale=0.8,
  text=black,
  rotate=79.4
]{$10^{-6}$};
\draw (axis cs:3.70941213226149,6) node[
  scale=0.8,
  text=black,
  rotate=85.6
]{$10^{-5}$};
\draw (axis cs:1.99920268694824,5) node[
  scale=0.8,
  text=black,
  rotate=86.6
]{$10^{-4}$};
\draw (axis cs:1.88914080571655,7) node[
  scale=0.8,
  text=black,
  rotate=89.6
]{$10^{-3}$};
\end{axis}

\end{tikzpicture}


==> fig/valve-like/ROM/analysis/speedup_avg.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.929411764705882,0.0705882352941176}
\definecolor{color1}{rgb}{1,0.788235294117647,0.211764705882353}
\definecolor{color2}{rgb}{1,0.643137254901961,0.356862745098039}
\definecolor{color3}{rgb}{1,0.498039215686275,0.501960784313725}
\definecolor{color4}{rgb}{1,0.356862745098039,0.643137254901961}
\definecolor{color5}{rgb}{1,0.211764705882353,0.788235294117647}
\definecolor{color6}{rgb}{1,0.0705882352941176,0.929411764705882}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Speed Up - Average},
x grid style ={white!69.0196078431373!black},
xlabel={\(\displaystyle N_p\)},
xmin=1, xmax=6,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabels={
  \(\displaystyle 1\),
  \(\displaystyle 2\),
  \(\displaystyle 3\),
  \(\displaystyle 4\),
  \(\displaystyle 5\),
  \(\displaystyle 6\)
},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle N_{\mathbf{u}}\)},
ymin=2, ymax=11,
ytick style={color=black},
ytick={2,3,4,5,6,7,8,9,10,11},
yticklabels={
  \(\displaystyle 2\),
  \(\displaystyle 3\),
  \(\displaystyle 4\),
  \(\displaystyle 5\),
  \(\displaystyle 6\),
  \(\displaystyle 7\),
  \(\displaystyle 8\),
  \(\displaystyle 9\),
  \(\displaystyle 10\),
  \(\displaystyle 11\)
}
]
\addplot [draw=none, fill=color0]
table{%
x  y
6 10.7426292953028
6 11
5.57031648131517 11
6 10.7426292953028
};
\addplot [draw=none, fill=color1]
table{%
x  y
5 7.83894797094878
6 7.13509322303163
6 8
6 9
6 10
6 10.7426292953028
5.57031648131517 11
5 11
4 11
3 11
2 11
1 11
1 10
1 9.75767609564334
1.45734684097972 10
2 10.5078469602098
2.39394636086238 10
3 9.57223390198292
4 9.14460119922037
4.17406044843618 9
4.80284005228388 8
5 7.83894797094878
};
\addplot [draw=none, fill=color2]
table{%
x  y
6 3.99479159633512
6 4
6 5
6 6
6 7
6 7.13509322303163
5 7.83894797094878
4.80284005228388 8
4.17406044843618 9
4 9.14460119922037
3 9.57223390198292
2.39394636086238 10
2 10.5078469602098
1.45734684097972 10
1 9.75767609564334
1 9
1 8
1 7.28016385651156
2 7.66532012449406
3 7.14668088289607
3.19339138167989 7
3.99244708274187 6
4 5.99487469286416
5 5.5057151600678
5.51991847795867 5
5.98951589728088 4
6 3.99479159633512
};
\addplot [draw=none, fill=color3]
table{%
x  y
6 2.73993166459977
6 3
6 3.99479159633512
5.98951589728088 4
5.51991847795867 5
5 5.5057151600678
4 5.99487469286416
3.99244708274187 6
3.19339138167989 7
3 7.14668088289607
2 7.66532012449406
1 7.28016385651156
1 7
1 6
1 5
1 4.97488346272111
1.04462887398337 5
2 5.63867372454922
2.56658441191742 5
3 4.53904904661717
3.48697363850504 4
4 3.74124459044498
5 3.27370866683256
5.50365841864754 3
6 2.73993166459977
};
\addplot [draw=none, fill=color4]
table{%
x  y
1.47135757322684 3
2 3.4953795716924
3 3.18636001561186
3.29511815097591 3
4 2.61445841715845
5 2.25590772313131
5.43288407044525 2
6 2
6 2.73993166459977
5.50365841864754 3
5 3.27370866683256
4 3.74124459044498
3.48697363850504 4
3 4.53904904661717
2.56658441191742 5
2 5.63867372454922
1.04462887398337 5
1 4.97488346272111
1 4
1 3
1 2.6452570407776
1.47135757322684 3
};
\addplot [draw=none, fill=color5]
table{%
x  y
2 2.59435916397521
3 2.23167347223914
3.45984522193356 2
4 2
5 2
5.43288407044525 2
5 2.25590772313131
4 2.61445841715845
3.29511815097591 3
3 3.18636001561186
2 3.4953795716924
1.47135757322684 3
1 2.6452570407776
1 2
1.31309890311084 2
2 2.59435916397521
};
\addplot [draw=none, fill=color6]
table{%
x  y
2 2
3 2
3.45984522193356 2
3 2.23167347223914
2 2.59435916397521
1.31309890311084 2
2 2
};
\path [draw=black, semithick]
(axis cs:6,10.7426292953028)
--(axis cs:5.77831481102616,10.8754137071456);

\path [draw=black, semithick]
(axis cs:6,7.13509322303163)
--(axis cs:5,7.83894797094878)
--(axis cs:4.80284005228388,8)
--(axis cs:4.17406044843618,9)
--(axis cs:4,9.14460119922037)
--(axis cs:3.21101633736785,9.48199641530725);

\path [draw=black, semithick]
(axis cs:2.79430370332184,9.71741890958685)
--(axis cs:2.39394636086238,10)
--(axis cs:2,10.5078469602098)
--(axis cs:1.45734684097972,10)
--(axis cs:1,9.75767609564334);

\path [draw=black, semithick]
(axis cs:6,3.99479159633512)
--(axis cs:5.98951589728088,4)
--(axis cs:5.51991847795867,5)
--(axis cs:5,5.5057151600678)
--(axis cs:4.25588965990414,5.86970382637804);

\path [draw=black, semithick]
(axis cs:3.7536619573203,6.29883414273149)
--(axis cs:3.19339138167989,7)
--(axis cs:3,7.14668088289607)
--(axis cs:2,7.66532012449406)
--(axis cs:1,7.28016385651156);

\path [draw=black, semithick]
(axis cs:6,2.73993166459977)
--(axis cs:5.50365841864754,3)
--(axis cs:5,3.27370866683256)
--(axis cs:4,3.74124459044498)
--(axis cs:3.48697363850504,4)
--(axis cs:3.24448165327576,4.26842330490708);

\path [draw=black, semithick]
(axis cs:2.75387070400582,4.80081520538842)
--(axis cs:2.56658441191742,5)
--(axis cs:2,5.63867372454922)
--(axis cs:1.04462887398337,5)
--(axis cs:1,4.97488346272111);

\path [draw=black, semithick]
(axis cs:5.43288407044525,2)
--(axis cs:5,2.25590772313131)
--(axis cs:4,2.61445841715845)
--(axis cs:3.29511815097591,3)
--(axis cs:3.26018534483042,3.02205922704894);

\path [draw=black, semithick]
(axis cs:2.73324507418725,3.26879250436881)
--(axis cs:2,3.4953795716924)
--(axis cs:1.47135757322684,3)
--(axis cs:1,2.6452570407776);

\path [draw=black, semithick]
(axis cs:3.45984522193356,2)
--(axis cs:3,2.23167347223914)
--(axis cs:2.26594788992643,2.49790366955149);

\path [draw=black, semithick]
(axis cs:1.74682377931879,2.37529180836322)
--(axis cs:1.31309890311084,2);

\draw (axis cs:5.57031648131517,11) node[
  scale=0.8,
  text=black,
  rotate=346.1
]{800};
\draw (axis cs:3,9.57223390198292) node[
  scale=0.8,
  text=black,
  rotate=346.8
]{900};
\draw (axis cs:3.99244708274187,6) node[
  scale=0.8,
  text=black,
  rotate=340.5
]{1000};
\draw (axis cs:3,4.53904904661717) node[
  scale=0.8,
  text=black,
  rotate=335.8
]{1100};
\draw (axis cs:3,3.18636001561186) node[
  scale=0.8,
  text=black,
  rotate=349.0
]{1200};
\draw (axis cs:2,2.59435916397521) node[
  scale=0.8,
  text=black,
  rotate=5.6
]{1300};
\end{axis}

\end{tikzpicture}


==> fig/valve-like/ROM/analysis/speedup_max.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.929411764705882,0.0705882352941176}
\definecolor{color1}{rgb}{1,0.788235294117647,0.211764705882353}
\definecolor{color2}{rgb}{1,0.643137254901961,0.356862745098039}
\definecolor{color3}{rgb}{1,0.498039215686275,0.501960784313725}
\definecolor{color4}{rgb}{1,0.356862745098039,0.643137254901961}
\definecolor{color5}{rgb}{1,0.211764705882353,0.788235294117647}
\definecolor{color6}{rgb}{1,0.0705882352941176,0.929411764705882}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Speed Up - Max},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle N_p\)},
xmin=1, xmax=6,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabels={
  \(\displaystyle 1\),
  \(\displaystyle 2\),
  \(\displaystyle 3\),
  \(\displaystyle 4\),
  \(\displaystyle 5\),
  \(\displaystyle 6\)
},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle N_{\mathbf{u}}\)},
ymin=2, ymax=11,
ytick style={color=black},
ytick={2,3,4,5,6,7,8,9,10,11},
yticklabels={
  \(\displaystyle 2\),
  \(\displaystyle 3\),
  \(\displaystyle 4\),
  \(\displaystyle 5\),
  \(\displaystyle 6\),
  \(\displaystyle 7\),
  \(\displaystyle 8\),
  \(\displaystyle 9\),
  \(\displaystyle 10\),
  \(\displaystyle 11\)
}
]
\addplot [draw=none, fill=color0]
table{%
x  y
6 7.7479711514141
6 8
6 9
6 10
6 11
5 11
4 11
3.18907468301226 11
3.6542422633017 10
4 9.76546811290731
4.81305624881071 9
5 8.58317161530536
5.37825869829586 8
6 7.7479711514141
};
\addplot [draw=none, fill=color1]
table{%
x  y
6 5.05893301083366
6 6
6 7
6 7.7479711514141
5.37825869829586 8
5 8.58317161530536
4.81305624881071 9
4 9.76546811290731
3.6542422633017 10
3.18907468301226 11
3 11
2 11
1 11
1 10
1 9
1 8.83063460943087
1.38479402207256 9
2 9.11992187081993
2.17634453203126 9
3 8.37325226941018
3.46894123267777 8
3.71282666270448 7
4 6.64468357965588
5 6.20637290372433
5.27372208134803 6
6 5.05893301083366
};
\addplot [draw=none, fill=color2]
table{%
x  y
5 3.76620239625192
6 3.5152227366982
6 4
6 5
6 5.05893301083366
5.27372208134803 6
5 6.20637290372433
4 6.64468357965588
3.71282666270448 7
3.46894123267777 8
3 8.37325226941017
2.17634453203126 9
2 9.11992187081993
1.38479402207256 9
1 8.83063460943087
1 8
1 7
1 6.4006276576681
1.70789166385819 7
2 7.45653812498959
2.22605929964209 7
2.83667132641095 6
3 5.93475023455696
3.88150504652744 5
4 4.64913882141652
4.32762128598689 4
5 3.76620239625192
};
\addplot [draw=none, fill=color3]
table{%
x  y
6 2.58864568119381
6 3
6 3.5152227366982
5 3.76620239625192
4.32762128598689 4
4 4.64913882141652
3.88150504652744 5
3 5.93475023455696
2.83667132641095 6
2.22605929964209 7
2 7.45653812498959
1.70789166385819 7
1 6.4006276576681
1 6
1 5
1 4.1493491416269
2 4.35928013384988
2.8690525340667 4
3 3.97509391102203
4 3.46660600393282
5 3.12549197127818
5.2821679122398 3
6 2.58864568119381
};
\addplot [draw=none, fill=color4]
table{%
x  y
1.16844559164342 3
2 3.39818634001089
3 3.36615353640909
3.68170447217772 3
4 2.67387601038452
5 2.29505899140663
5.53977807598436 2
6 2
6 2.58864568119381
5.2821679122398 3
5 3.12549197127818
4 3.46660600393282
3 3.97509391102203
2.8690525340667 4
2 4.35928013384988
1 4.1493491416269
1 4
1 3
1 2.85772492129179
1.16844559164342 3
};
\addplot [draw=none, fill=color5]
table{%
x  y
2 2.65103963463062
2.88624927701573 2
3 2
4 2
5 2
5.53977807598436 2
5 2.29505899140663
4 2.67387601038452
3.68170447217772 3
3 3.36615353640909
2 3.39818634001089
1.16844559164341 3
1 2.85772492129179
1 2
1.29856987770096 2
2 2.65103963463062
};
\addplot [draw=none, fill=color6]
table{%
x  y
2 2
2.88624927701573 2
2 2.65103963463062
1.29856987770096 2
2 2
};
\path [draw=black, semithick]
(axis cs:6,7.7479711514141)
--(axis cs:5.37825869829586,8)
--(axis cs:5.01223893980926,8.56430251241269);

\path [draw=black, semithick]
(axis cs:4.56248612438337,9.23590426932565)
--(axis cs:4,9.76546811290731)
--(axis cs:3.6542422633017,10)
--(axis cs:3.18907468301226,11);

\path [draw=black, semithick]
(axis cs:6,5.05893301083366)
--(axis cs:5.27372208134803,6)
--(axis cs:5,6.20637290372433)
--(axis cs:4,6.64468357965588)
--(axis cs:3.71282666270448,7)
--(axis cs:3.60544684353425,7.44028796291141);

\path [draw=black, semithick]
(axis cs:3.21352108345597,8.20330084818034)
--(axis cs:3,8.37325226941017)
--(axis cs:2.17634453203126,9)
--(axis cs:2,9.11992187081993)
--(axis cs:1.38479402207256,9)
--(axis cs:1,8.83063460943087);

\path [draw=black, semithick]
(axis cs:6,3.5152227366982)
--(axis cs:5,3.76620239625192)
--(axis cs:4.32762128598689,4)
--(axis cs:4,4.64913882141652)
--(axis cs:3.88150504652744,5)
--(axis cs:3.24624676649357,5.67362952555419);

\path [draw=black, semithick]
(axis cs:2.75110180493382,6.14013730114346)
--(axis cs:2.22605929964209,7)
--(axis cs:2,7.45653812498959)
--(axis cs:1.70789166385819,7)
--(axis cs:1,6.4006276576681);

\path [draw=black, semithick]
(axis cs:6,2.58864568119381)
--(axis cs:5.2821679122398,3)
--(axis cs:5,3.12549197127818)
--(axis cs:4,3.46660600393282)
--(axis cs:3.26316149966656,3.84127947083013);

\path [draw=black, semithick]
(axis cs:2.7334480862735,4.05606103456807)
--(axis cs:2,4.35928013384988)
--(axis cs:1,4.1493491416269);

\path [draw=black, semithick]
(axis cs:5.53977807598436,2)
--(axis cs:5,2.29505899140663)
--(axis cs:4,2.67387601038452)
--(axis cs:3.68170447217772,3)
--(axis cs:3.26251753533931,3.2251514924782);

\path [draw=black, semithick]
(axis cs:2.73109479512054,3.3747673240245)
--(axis cs:2,3.39818634001089)
--(axis cs:1.16844559164341,3)
--(axis cs:1,2.85772492129179);

\path [draw=black, semithick]
(axis cs:2.88624927701573,2)
--(axis cs:2.2572943121112,2.46203096709922);

\path [draw=black, semithick]
(axis cs:1.74896474965724,2.41803866637041)
--(axis cs:1.29856987770096,2);

\draw (axis cs:4.81305624881071,9) node[
  scale=0.8,
  text=black,
  rotate=328.0
]{1000};
\draw (axis cs:3.46894123267777,8) node[
  scale=0.8,
  text=black,
  rotate=321.1
]{1100};
\draw (axis cs:3,5.93475023455696) node[
  scale=0.8,
  text=black,
  rotate=340.5
]{1200};
\draw (axis cs:3,3.97509391102203) node[
  scale=0.8,
  text=black,
  rotate=350.8
]{1300};
\draw (axis cs:3,3.36615353640909) node[
  scale=0.8,
  text=black,
  rotate=353.4
]{1400};
\draw (axis cs:2,2.65103963463062) node[
  scale=0.8,
  text=black,
  rotate=2.1
]{1500};
\end{axis}

\end{tikzpicture}


==> fig/valve-like/ROM/eigs_abs_u_p.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.329411764705882,0.623529411764706}
\definecolor{color1}{rgb}{0.890196078431372,0,0.4}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={Normalized Eigenvalues},
x grid style={white!69.0196078431373!black},
xlabel={Index \(\displaystyle i\)},
xmajorgrids,
xmin=0.757858283255199, xmax=337.794025157861,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle 10^{-2}\),
  \(\displaystyle 10^{-1}\),
  \(\displaystyle 10^{0}\),
  \(\displaystyle 10^{1}\),
  \(\displaystyle 10^{2}\),
  \(\displaystyle 10^{3}\),
  \(\displaystyle 10^{4}\)
},
y grid style={white!69.0196078431373!black},
ylabel={Normalized Eigenvalue \(\displaystyle \frac{\lambda_i}{\lambda_{\text{max}}}\)},
ymajorgrids,
ymin=1e-20, ymax=10,
ymode=log,
ytick style={color=black},
ytick={1e-23,1e-20,1e-17,1e-14,1e-11,1e-08,1e-05,0.01,10,10000},
yticklabels={
  \(\displaystyle 10^{-23}\),
  \(\displaystyle 10^{-20}\),
  \(\displaystyle 10^{-17}\),
  \(\displaystyle 10^{-14}\),
  \(\displaystyle 10^{-11}\),
  \(\displaystyle 10^{-8}\),
  \(\displaystyle 10^{-5}\),
  \(\displaystyle 10^{-2}\),
  \(\displaystyle 10^{1}\),
  \(\displaystyle 10^{4}\)
}
]
\addplot [thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
1 1
2 0.000291579139166972
3 2.31313483487584e-05
4 4.16942429288406e-08
5 6.88220030499388e-09
6 7.95700972285925e-10
7 3.01546599839852e-12
8 5.44292682262854e-13
9 9.72595582744105e-14
10 6.584479959469e-14
11 4.23983559215709e-16
12 4.0039934256785e-16
13 2.97689916585096e-16
14 2.07630036966417e-16
15 6.45577350848044e-17
16 4.51458405137715e-17
17 3.6756635657452e-17
18 3.13319871483804e-17
19 2.9420322799238e-17
20 2.72103014685557e-17
21 2.65599882086695e-17
22 2.48793197302416e-17
23 2.42668127306505e-17
24 1.9730306303566e-17
25 1.89218337247859e-17
26 1.78270080377323e-17
27 1.48118289869937e-17
28 1.46140085740879e-17
29 1.37815618846005e-17
30 1.37356687132094e-17
31 1.33443844994827e-17
32 1.31913422834621e-17
33 1.30563363786252e-17
34 1.25234390064862e-17
35 1.17881431001076e-17
36 1.17819526884504e-17
37 1.1117748893395e-17
38 1.10876752663613e-17
39 9.79430476345623e-18
40 7.87263243168737e-18
41 7.71474864881547e-18
42 7.50346802601967e-18
43 6.91063229254455e-18
44 6.18092878350698e-18
45 5.28891988365474e-18
46 5.02062554105406e-18
47 4.99036739273749e-18
48 4.8684900450892e-18
49 4.81060489563113e-18
50 4.72744610197949e-18
51 4.03062801359855e-18
52 3.99531260945918e-18
53 3.87766258574499e-18
54 3.75092360519634e-18
55 3.49420046290002e-18
56 3.27440781914969e-18
57 3.25779544866535e-18
58 3.01994613501332e-18
59 2.80307233198142e-18
60 2.78096525000995e-18
61 2.71585077268889e-18
62 2.69063422852094e-18
63 2.6529337695711e-18
64 2.42528531587723e-18
65 2.28022603956498e-18
66 2.26684085678661e-18
67 2.22308975841414e-18
68 2.19833974947379e-18
69 2.17820724830643e-18
70 2.17638387541365e-18
71 2.08067830317223e-18
72 2.02192201567107e-18
73 1.94827180904706e-18
74 1.8677847238361e-18
75 1.83273470019571e-18
76 1.81951770821482e-18
77 1.79256326187807e-18
78 1.76809726906902e-18
79 1.74200051009974e-18
80 1.72806360239994e-18
81 1.70926266144183e-18
82 1.70157711269722e-18
83 1.69219832692565e-18
84 1.67281072578065e-18
85 1.66140786307559e-18
86 1.65898031084245e-18
87 1.6232191415531e-18
88 1.60643789640118e-18
89 1.60434583527086e-18
90 1.60109435256468e-18
91 1.58216963971756e-18
92 1.55538786523547e-18
93 1.55444887706405e-18
94 1.5136922125175e-18
95 1.50454793158724e-18
96 1.50122477709159e-18
97 1.49127092768159e-18
98 1.47346031885421e-18
99 1.399411314392e-18
100 1.37964834894313e-18
101 1.34929157741041e-18
102 1.28504514500367e-18
103 1.28011170261299e-18
104 1.27963848058266e-18
105 1.24598764940515e-18
106 1.2340996370064e-18
107 1.20220785882509e-18
108 1.19368647517519e-18
109 1.15189020505615e-18
110 1.11504335451922e-18
111 1.1126542124392e-18
112 1.10672652952597e-18
113 1.04670741590381e-18
114 1.00987928024644e-18
115 9.92489401010931e-19
116 9.84087552004499e-19
117 9.81591899301889e-19
118 9.78676765259883e-19
119 9.73241074097498e-19
120 9.29498298388537e-19
121 9.23873764572871e-19
122 9.20522980821429e-19
123 9.18705967160046e-19
124 8.88296534304709e-19
125 8.88182711329037e-19
126 8.86582087035635e-19
127 8.69663323849933e-19
128 8.45968194858518e-19
129 8.19271513447645e-19
130 8.0515026578657e-19
131 7.77376154231744e-19
132 7.63614050184424e-19
133 7.61687821880244e-19
134 7.43155814367108e-19
135 7.33037933093488e-19
136 7.25810110951973e-19
137 6.83998088625431e-19
138 6.79786884709693e-19
139 6.68851554232287e-19
140 6.68163394069915e-19
141 6.51700504267411e-19
142 6.5102888753975e-19
143 6.4816852454577e-19
144 6.17673017870121e-19
145 6.04968717846266e-19
146 5.8904697486517e-19
147 5.85291169941851e-19
148 5.69391362466427e-19
149 5.66874993762979e-19
150 5.61074487150746e-19
151 5.53490253712618e-19
152 5.53000184005534e-19
153 5.52183558062263e-19
154 5.50473591480194e-19
155 5.37735567147048e-19
156 4.98646673491886e-19
157 4.95903245644683e-19
158 4.92074296900184e-19
159 4.47425711841704e-19
160 4.27224490863552e-19
161 4.20840945662123e-19
162 4.19882616879427e-19
163 4.18584892821022e-19
164 3.88521510594564e-19
165 3.73304555891556e-19
166 3.64734347608011e-19
167 3.62907445011006e-19
168 3.52465894496434e-19
169 3.46177976965002e-19
170 3.39660547837215e-19
171 3.38980292970719e-19
172 3.29435875582287e-19
173 3.27535232206243e-19
174 3.25471824676435e-19
175 3.08777050858666e-19
176 3.07403551030275e-19
177 2.93972629034506e-19
178 2.83912430433929e-19
179 2.83314995136491e-19
180 2.82504527123687e-19
181 2.71239941106312e-19
182 2.69374320400247e-19
183 2.67266294674669e-19
184 2.6380274809375e-19
185 2.61138561493902e-19
186 2.59555756725069e-19
187 2.54543298261784e-19
188 2.3972612521529e-19
189 2.3209460015432e-19
190 2.30094254679631e-19
191 2.28961808275298e-19
192 2.27658848540619e-19
193 2.24741578324458e-19
194 2.19268623881302e-19
195 2.13741375343122e-19
196 2.13607019452079e-19
197 2.08924902646079e-19
198 2.02713805311993e-19
199 1.96868722437286e-19
200 1.96695828491228e-19
201 1.96401561586776e-19
202 1.9456973067065e-19
203 1.870480749809e-19
204 1.78655659190417e-19
205 1.70199959324801e-19
206 1.69579547535974e-19
207 1.63200101230079e-19
208 1.50944442703411e-19
209 1.37251214538961e-19
210 1.34490116765976e-19
211 1.32600634309118e-19
212 1.28473668605445e-19
213 1.18275404394739e-19
214 1.12315278728513e-19
215 1.04969744854955e-19
216 1.03570935359269e-19
217 9.73459360480168e-20
218 9.72923052097311e-20
219 9.61187647752675e-20
220 9.37994559039569e-20
221 8.86117451569039e-20
222 8.204674471385e-20
223 7.85581275227914e-20
224 7.83541014938838e-20
225 7.76204915706852e-20
226 7.1153436490378e-20
227 6.17839703440889e-20
228 5.99265503412061e-20
229 5.97145299707536e-20
230 5.35382178040831e-20
231 5.30507749958411e-20
232 5.03570233520386e-20
233 4.87137039980859e-20
234 4.64976996923073e-20
235 4.51305618386314e-20
236 4.48131628585125e-20
237 4.31636018284288e-20
238 4.2317999788376e-20
239 4.22025452104538e-20
240 3.31926844234953e-20
241 3.13512401470242e-20
242 3.08221174755729e-20
243 2.98501063514952e-20
244 2.8183392049946e-20
245 2.45333563287035e-20
246 2.40122873314979e-20
247 2.2214324355744e-20
248 1.87385808094166e-20
249 1.00323437629135e-20
250 6.33761756493381e-21
251 6.10385822030353e-21
252 5.99602182405497e-21
253 5.72172727655384e-21
254 4.11969145377383e-21
255 3.10582727028353e-21
256 1.70690424727716e-21
};
\addlegendentry{$\trialVelocityHomDiscrete$}
\addplot [thick, color1, mark=diamond*, mark size=3, mark options={solid}]
table {%
1 1
2 2.18702489511829e-06
3 3.87032802104851e-10
4 2.66447063037171e-11
5 4.32368957062603e-14
6 4.80679102913506e-15
7 6.1764573360066e-16
8 5.93059562671813e-16
9 5.49919973848966e-16
10 5.09492471209726e-16
11 4.35589066015867e-16
12 3.77472951435949e-16
13 3.76047493301941e-16
14 3.21173510783953e-16
15 2.82692186288793e-16
16 2.51167247265135e-16
17 2.14542364738968e-16
18 2.08147736060206e-16
19 9.38461200830533e-17
20 9.00583655119227e-17
21 5.65049979078732e-17
22 4.14860859510947e-17
23 3.57285235772156e-17
24 3.09937935359833e-17
25 2.8669463741822e-17
26 2.56524330500936e-17
27 2.10600244569453e-17
28 1.95766085478238e-17
29 1.6695112042886e-17
30 1.58015311514832e-17
31 1.50957907204815e-17
32 1.47877697821209e-17
33 1.42971337376465e-17
34 1.3260007609026e-17
35 1.1505011828075e-17
36 9.52494365762462e-18
37 9.3969568641482e-18
38 9.2938175368729e-18
39 8.99360959109763e-18
40 8.86633066937829e-18
41 8.71698408488346e-18
42 7.71443177723032e-18
43 7.2991974297862e-18
44 7.29218362257936e-18
45 6.87828440777254e-18
46 5.95151465144722e-18
47 5.26699504491978e-18
48 4.82289167021484e-18
49 4.66225048057091e-18
50 4.65944422369525e-18
51 4.03062966999623e-18
52 3.76848204289501e-18
53 3.6698825391711e-18
54 3.35624535658507e-18
55 3.35616176238976e-18
56 3.34938128596148e-18
57 3.22670563250067e-18
58 3.19769752146072e-18
59 3.18441623489977e-18
60 3.05819236793238e-18
61 2.93338901840781e-18
62 2.90326969346478e-18
63 2.82040174051231e-18
64 2.78691560001859e-18
65 2.77061471508175e-18
66 2.76747294293406e-18
67 2.6063055961863e-18
68 2.60208436807877e-18
69 2.59132817020781e-18
70 2.54077783501355e-18
71 2.52318721030299e-18
72 2.48068931499568e-18
73 2.47668270655121e-18
74 2.45762112431179e-18
75 2.41340635762507e-18
76 2.355758190122e-18
77 2.34710852719756e-18
78 2.32208510304032e-18
79 2.25775752289886e-18
80 2.25701273509914e-18
81 2.22520269932012e-18
82 2.18617821167771e-18
83 2.15790276971675e-18
84 2.12501209931822e-18
85 2.1139897881203e-18
86 2.09019601274088e-18
87 2.07719022150762e-18
88 2.07714522399262e-18
89 2.06656321106759e-18
90 2.05212064857208e-18
91 2.03753769650565e-18
92 2.01747037585974e-18
93 2.00230821586394e-18
94 2.00192016925063e-18
95 1.9742469929585e-18
96 1.94476131926599e-18
97 1.93260598436111e-18
98 1.92665393729423e-18
99 1.91453711709075e-18
100 1.90724483634198e-18
101 1.8737087705267e-18
102 1.8402847875832e-18
103 1.83704557049757e-18
104 1.83549873607476e-18
105 1.80722593726103e-18
106 1.79865229581568e-18
107 1.69146213928838e-18
108 1.66361638599267e-18
109 1.61503841071042e-18
110 1.61360457131749e-18
111 1.60027799715419e-18
112 1.52466748420683e-18
113 1.51376475378635e-18
114 1.48692408942649e-18
115 1.48140815800638e-18
116 1.4806589765985e-18
117 1.47461920694779e-18
118 1.45981160890584e-18
119 1.45655781182587e-18
120 1.45204102790781e-18
121 1.42376415154179e-18
122 1.41905869241322e-18
123 1.40712481851785e-18
124 1.38122122178858e-18
125 1.36036411062132e-18
126 1.3581614374295e-18
127 1.35586344736309e-18
128 1.34527166931562e-18
129 1.33829070923493e-18
130 1.33479482390723e-18
131 1.322104598327e-18
132 1.31979124534505e-18
133 1.31712806695131e-18
134 1.31444379950949e-18
135 1.29098984051108e-18
136 1.27622448215132e-18
137 1.25791297999358e-18
138 1.24472236620638e-18
139 1.2434702372695e-18
140 1.2374440486674e-18
141 1.23259430431189e-18
142 1.2148895124944e-18
143 1.21248262994924e-18
144 1.19598257047485e-18
145 1.18009875922253e-18
146 1.17571340132255e-18
147 1.15771552957793e-18
148 1.15243113647658e-18
149 1.13423545199992e-18
150 1.11125626459471e-18
151 1.08855047902841e-18
152 1.07615133186051e-18
153 1.06402134051399e-18
154 1.04056496576393e-18
155 1.03577348999752e-18
156 1.03092231851471e-18
157 1.03066611800315e-18
158 1.01278924125019e-18
159 1.01144271421233e-18
160 1.00025083099589e-18
161 9.97326597916311e-19
162 9.55320952574369e-19
163 9.4969512666032e-19
164 9.25113199114295e-19
165 9.22989808513516e-19
166 9.20549644261931e-19
167 9.06735741472485e-19
168 8.73317682608879e-19
169 8.70162740034099e-19
170 8.65460879844481e-19
171 8.63421693968573e-19
172 8.39921236029709e-19
173 8.3885254359237e-19
174 8.3121400952746e-19
175 8.02418204512402e-19
176 7.81580474489675e-19
177 7.81414978414604e-19
178 7.54658762984628e-19
179 7.54340579322153e-19
180 7.45297283126933e-19
181 7.1946499178348e-19
182 7.08992411810625e-19
183 7.03620709257757e-19
184 7.03119766544099e-19
185 6.91777016625968e-19
186 6.72121675276507e-19
187 6.32891347950756e-19
188 6.31621636125882e-19
189 6.27206186211988e-19
190 6.05291242030429e-19
191 6.04069661897629e-19
192 5.96374388346756e-19
193 5.84384254831218e-19
194 5.70985935755104e-19
195 5.70582709630923e-19
196 5.67388851994473e-19
197 5.67115513818376e-19
198 5.53323101389398e-19
199 5.48991040603658e-19
200 5.45521018424962e-19
201 5.44202138632619e-19
202 5.29271708914294e-19
203 5.12695964061932e-19
204 5.02170536487975e-19
205 4.9394619279391e-19
206 4.89863047942e-19
207 4.85729851619834e-19
208 4.84419898161795e-19
209 4.71179647792639e-19
210 4.54377802431397e-19
211 4.38313856633529e-19
212 4.31982433670771e-19
213 4.30553376429982e-19
214 4.19825000574273e-19
215 3.7354878212781e-19
216 3.49768813577649e-19
217 3.43837485068862e-19
218 3.41737118629483e-19
219 3.39675123311515e-19
220 3.37297218082207e-19
221 2.93642770073883e-19
222 2.86715823236443e-19
223 2.86578227032435e-19
224 2.85123835983263e-19
225 2.75533945084563e-19
226 2.69478077199059e-19
227 2.62887632205136e-19
228 2.59016760364981e-19
229 2.57751491493591e-19
230 2.41597513902583e-19
231 2.33224386304459e-19
232 2.32636428814487e-19
233 2.26806815183547e-19
234 1.92703335942595e-19
235 1.91933895563021e-19
236 1.90494406316135e-19
237 1.87768367755837e-19
238 1.80069874568735e-19
239 1.65451683625977e-19
240 1.54474165321846e-19
241 1.5084782113348e-19
242 1.35433306890675e-19
243 1.20964171804156e-19
244 1.20115100644296e-19
245 9.74491612293265e-20
246 6.89961658628586e-20
247 5.5390048455226e-20
248 3.82365875290627e-20
249 3.04877733471119e-20
250 2.21228366178632e-20
251 2.10195022311051e-20
252 2.09351244740456e-20
253 1.97164606489537e-20
254 1.48846314742492e-20
255 1.21371266403285e-20
256 4.3028147637776e-21
};
\addlegendentry{$p^h$}
\end{axis}

\end{tikzpicture}


==> fig/valve-like/ROM/xnsMOR_31356356_offline-out.txt_EIM_Errors.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\definecolor{color0}{rgb}{0,0.329411764705882,0.623529411764706}
\definecolor{color1}{rgb}{0.890196078431372,0,0.4}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={Maximum Interpolation Error EIM},
x grid style={white!69.0196078431373!black},
xlabel={q},
xmajorgrids,
xmin=-2.25, xmax=47.25,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50},
xticklabels={
  \(\displaystyle -10\),
  \(\displaystyle 0\),
  \(\displaystyle 10\),
  \(\displaystyle 20\),
  \(\displaystyle 30\),
  \(\displaystyle 40\),
  \(\displaystyle 50\)
},
y grid style={white!69.0196078431373!black},
ylabel={Relative Error [-]},
ymajorgrids,
ymin=3.51471410776371e-16, ymax=5.44389825525944,
ymode=log,
ytick style={color=black},
ytick={1e-18,1e-16,1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000},
yticklabels={
  \(\displaystyle 10^{-18}\),
  \(\displaystyle 10^{-16}\),
  \(\displaystyle 10^{-14}\),
  \(\displaystyle 10^{-12}\),
  \(\displaystyle 10^{-10}\),
  \(\displaystyle 10^{-8}\),
  \(\displaystyle 10^{-6}\),
  \(\displaystyle 10^{-4}\),
  \(\displaystyle 10^{-2}\),
  \(\displaystyle 10^{0}\),
  \(\displaystyle 10^{2}\),
  \(\displaystyle 10^{4}\)
}
]
\addplot [thick, color0]
table {%
0 1
1 0.0987673453717658
2 0.00515599137631726
3 0.00124900271315819
4 0.000142463479281955
5 2.74366574975223e-05
6 1.44975700969233e-05
7 3.73748485858245e-06
8 2.40757494835904e-06
9 1.34040458242958e-06
10 1.47604939852668e-07
11 8.49109837914781e-08
12 5.91845957000327e-08
13 1.74224683009756e-08
14 1.51054092822489e-08
15 6.07435279360086e-09
16 7.16579464736882e-09
17 3.01910092646183e-09
18 6.27830508569281e-10
19 6.15982655829241e-10
20 2.83140648375761e-10
21 3.03192480175683e-10
22 1.57506587196689e-10
23 1.36631157416829e-10
24 4.91399776836732e-11
25 9.63959118288821e-12
26 7.98281605427662e-12
27 6.6676277667823e-12
28 2.91438313811172e-12
29 1.90614931246576e-12
30 1.26634505351022e-12
31 1.10023595172808e-12
32 6.60646845871169e-13
33 7.2149035717033e-13
34 3.11375616648648e-13
35 1.74109286658845e-13
36 1.10318338826161e-13
37 7.70544122335398e-14
38 5.03169522508634e-14
39 3.8106143754838e-14
40 3.02112244686146e-14
41 1.85267439250041e-14
42 9.68443432443396e-15
43 6.52646660994462e-15
44 6.84226338139356e-15
45 4.63168598125102e-15
};
\addlegendentry{$\eta$}
\addplot [thick, dashed, color1]
table {%
0 1
1 0.00932238039336628
2 0.000266943760459508
3 4.90949857038112e-05
4 5.599960695831e-06
5 6.12824410476193e-07
6 3.86211523959076e-07
7 9.04010167944746e-08
8 5.82744632540993e-08
9 1.70168470184833e-08
10 7.04436726456646e-09
11 3.36213438130085e-09
12 3.11207201674506e-09
13 8.38932040992142e-10
14 3.78263928821779e-10
15 2.82163428907021e-10
16 6.95533441664873e-11
17 5.24268227949716e-11
18 4.19121093616782e-11
19 1.54370265480439e-11
20 8.64749152149743e-12
21 6.24447738563931e-12
22 5.44681941832098e-12
23 4.3396799607452e-12
24 2.47660431675892e-12
25 2.18757513175438e-13
26 1.86329799904232e-13
27 1.57026268596924e-13
28 9.55790405605825e-14
29 7.48084623843346e-14
30 7.36848530815293e-14
31 6.64897673464922e-14
32 2.24123930998593e-14
33 8.85932301724094e-15
34 1.03441814307043e-14
35 7.2349477058683e-15
36 4.64890234819224e-15
37 2.2322703665489e-15
38 2.07282248322398e-15
39 1.91337459989906e-15
};
\addlegendentry{$\tMomPlain$}
\end{axis}

\end{tikzpicture}

